Optimal Downlink Training Sequence for Massive MIMO Secret-Key Generation

In this paper, the secret-key capacity is maximized by optimizing the downlink training sequence in a time division duplexing (TDD) massive multiple-input-multiple-output (MIMO) scenario. Both single-user and multiple user cases are considered. As opposed to previous works, the optimal training sequence and the related secret-key capacity is characterized in closed-form in the single-user case and the large antenna multiple-user case. Designs taking into account a constraint on the maximal number of pilots are also proposed. In the multiple-user case, both the max-min and the sum capacity criteria are considered, including potential user priorities. In the end, it is shown that massive MIMO boosts the secret-key capacity by leveraging: i) spatial dimensionality gain and ii) array gain. Moreover, in the large antenna case, the multiple-user capacity is obtained with no extra pilot overhead as compared to the single-user case.

==> Capacity_SNR_K_2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
xmin=0,
xmax=20,
xlabel={Downlink SNR $\rho_{\mathrm{DL}}$ [dB]},
ymin=0,
ymax=30,
ylabel={Average secret-key capacity $\bar{C}$ [bits/training]},
title={$M=32$ BS antennas, Uplink SNR $\rho_{\mathrm{UL}}=10$ dB},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dashed,line width=1.5pt]
  table[row sep=crcr]{%
0	1.2764031716487\\
5	2.78480913845306\\
10	5.33033718502128\\
15	9.29018500440832\\
20	14.6850543946262\\
};
\addlegendentry{Uniform alloc.};

\addplot [color=black,dotted,line width=1.5pt]
  table[row sep=crcr]{%
0	3.88228472228069\\
5	5.94745160917685\\
10	8.61844294475646\\
15	12.4221509963221\\
20	17.1641870323472\\
};
\addlegendentry{Large antenna alloc. [Th. 2]};

\addplot [color=black,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	4.31632531692653\\
5	6.40401456740039\\
10	9.08602714016107\\
15	12.8900070285179\\
20	17.6236770561086\\
};
\addlegendentry{Optimal alloc.};

\addplot [color=black,dashed,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	1.57893168601656\\
5	3.67569251291566\\
10	7.67761603258746\\
15	14.5445697322249\\
20	24.024191296855\\
};
\addplot [color=black,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	4.73967655163156\\
5	7.59937347861168\\
10	11.9961311753365\\
15	18.8175045694379\\
20	27.2799162173267\\
};
\end{axis}
\node at (8.5,6.9) {Single-user};
\node at (8.5,6.3) {$K=1$};
%\draw (6,4) ellipse (1cm and 0.5cm)
\draw (10.5,6.3) circle [radius=0.8];

\node at (11.8,3.6) {Multiple-user};
\node at (12,3) {$K=2$};
%\draw (12,2.8) ellipse (1cm and 0.5cm)
\draw (12,5.4) circle [radius=0.7];

\end{tikzpicture}%

==> Pilot_number_SNR_K_2.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.520833in,
height=3.565625in,
at={(0.758333in,0.48125in)},
scale only axis,
area legend,
xmin=-5,
xmax=25,
xtick={ 0,  5, 10, 15, 20},
xlabel={Downlink SNR $\rho_{\mathrm{DL}}$ [dB]},
ymin=0,
ymax=14,
ylabel={Number of pilots $T$},
title={$M=32$ BS antennas, Uplink SNR $\rho_{\mathrm{UL}}=10$ dB},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.133951in,bar shift=-0.167438in,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
0	3\\
5	4\\
10	9\\
15	11\\
20	14\\
};
\addlegendentry{Optimal alloc. $K=1$};

\addplot[ybar,bar width=0.133951in,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
0	2\\
5	3\\
10	7\\
15	11\\
20	14\\
};
\addlegendentry{Optimal alloc. $K=2$};

\addplot[ybar,bar width=0.133951in,bar shift=0.167438in,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
0	2\\
5	4\\
10	7\\
15	11\\
20	14\\
};
\addlegendentry{Large antenna [Th. 2] $K=2$};

\end{axis}
\end{tikzpicture}%
